A Systems Approach for Eliciting Mission-Centric Security Requirements

The security of cyber-physical systems is first and foremost a safety problem, yet it is typically handled as a traditional security problem, which means that solutions are based on defending against threats and are often implemented too late. This approach neglects to take into consideration the context in which the system is intended to operate, thus system safety may be compromised. This paper presents a systems-theoretic analysis approach that combines stakeholder perspectives with a modified version of Systems-Theoretic Accident Model and Process (STAMP) that allows decision-makers to strategically enhance the safety, resilience, and security of a cyber-physical system against potential threats. This methodology allows the capture of vital mission-specific information in a model, which then allows analysts to identify and mitigate vulnerabilities in the locations most critical to mission success. We present an overview of the general approach followed by a real example using an unmanned aerial vehicle conducting a reconnaissance mission.

==> control_hierarchy.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes,snakes}
\usetikzlibrary{shapes.geometric, arrows, positioning}
\begin{document}

  % This indent violates page margins
  %  \vskip-20pt

  % Colours
  \definecolor{r1}{RGB}{0,0,0}
  \definecolor{r1t}{RGB}{0,0,0}
  \definecolor{r2}{RGB}{0,0,0}
  \definecolor{r2t}{RGB}{0,0,0}
  \definecolor{r3}{RGB}{0,0,0}
  \definecolor{r3t}{RGB}{0,0,0}
  \definecolor{r4}{RGB}{0,0,0}
  \definecolor{r4t}{RGB}{0,0,0}
  % \definecolor{r1}{RGB}{0,0,0}
  % \definecolor{r2}{RGB}{0,0,0}
  % \definecolor{r3}{RGB}{0,0,0}
  % \definecolor{r4}{RGB}{0,0,0}

  % Box and connection definitions
  \tikzstyle{box1}=[thick,
                    draw=r1,
                    text=r1t,
                    fill=none,
                    minimum size=3em,
                    align=center,
                    text width=1in,
                    font=\small]

   \tikzstyle{box2}=[thick,
                     draw=r2,
                     text=r2t,
                     fill=none,
                     minimum size=3em,
                     align=center,
                     text width=1in,
                     font=\small]

   \tikzstyle{box3}=[thick,
                     draw=r3,
                     text=r3t,
                     fill=none,
                     minimum size=3em,
                     align=center,
                     text width=1in,
                     font=\small]

   \tikzstyle{box4}=[thick,
                     draw=r3,
                     text=r3t,
                     fill=none,
                     minimum size=3em,
                     align=center,
                     text width=1in,
                     font=\small]

    \tikzstyle{box5}=[thick,
                      draw=r4,
                      text=r4t,
                      fill=none,
                      minimum size=3em,
                      align=center,
                      text width=1in,
                      font=\small]

     \tikzset{connector1/.style={
         thick,
         draw=r1,
         decoration={
           markings,
           mark=at position 1 with {\arrow[scale=2,r1]{>}}
         },
         postaction={decorate},
         shorten >=0.4pt
       },
       big arrow/.default=blue
     }

     \tikzset{connector2/.style={
         thick,
         draw=r2,
         decoration={
           markings,
           mark=at position 1 with {\arrow[scale=2,r2]{>}}
         },
         postaction={decorate},
         shorten >=0.4pt
       },
       big arrow/.default=blue
     }

     \tikzset{connector3/.style={
         thick,
         draw=r2,
         decoration={
           markings,
           mark=at position 1 with {\arrow[scale=2,r2]{>}}
         },
         postaction={decorate},
         shorten >=0.4pt
       },
       big arrow/.default=blue
     }
     \tikzset{connector4/.style={
         thick,
         draw=r4,
         decoration={
           markings,
           mark=at position 1 with {\arrow[scale=2,r4]{>}}
         },
         postaction={decorate},
         shorten >=0.4pt},
       big arrow/.default=blue
     }

  \begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
    % nodes
    \node [box1] (rp) {Mission-level Requirements};
    \node [box2,below=.47in of rp] (pt) {Operator};
    \node [box3,below=.47in of pt] (ac) {Autopilot};
    \node [box4,below=.47in of ac] (ap) {Servos \&\\ Payload};
    \node [box5,below=.47in of ap,font=\footnotesize] (en) {Physical\\ Environment};

    % edges
    \draw [connector1] ($(rp.south)-(0.25in,0)$) -- ($(pt.north)-(0.25in,0)$);
    %\draw [connector1] node[left, text width=2.0cm] {} ($(rp.south)-(0.25in,0)$) -- ($(pt.north)-(0.25in,0)$);
    \draw [connector1] ($(pt.north)+(0.25in,0)$) -- ($(rp.south)+(0.25in,0)$);
    \draw [connector2] ($(pt.south)-(0.25in,0)$) -- ($(ac.north)-(0.25in,0)$);
    \draw [connector2] ($(ac.north)+(0.25in,0)$) -- ($(pt.south)+(0.25in,0)$);
    \draw [connector3] ($(ac.south)-(0.25in,0)$) -- ($(ap.north)-(0.25in,0)$);
    \draw [connector3] ($(ap.north)+(0.25in,0)$) -- ($(ac.south)+(0.25in,0)$);
    \draw [connector4] (en) -- (ap);
  \end{tikzpicture}

\end{document}

==> cost.tex <==
\documentclass[tikz]{standalone}

% tikz
\usepackage{tikz}
% \usetikzlibrary{decorations.fractals}
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{shapes.multipart,arrows}
% \usetikzlibrary{arrows, decorations.markings}
\usetikzlibrary{arrows}
\usetikzlibrary{chains,shapes.arrows,fit}
\usetikzlibrary{positioning}
\usetikzlibrary{calc} % for manimulation of coordinates
\usetikzlibrary{circuits.logic.US,circuits.logic.IEC}
\usetikzlibrary{shapes,decorations}
\usetikzlibrary{intersections}
\usepackage{tkz-euclide}
\usetkzobj{all}

% Fonts
\usepackage{fontspec}
\setmainfont{Concourse T3}

\usepackage{pbox}

\tikzset{
  ellps/.style args={#1#2#3#4}{
    line width=2.4pt,draw=#1,ellipse,minimum width=#3,
    minimum height=#4,fill=#2,fill opacity=0.1,text=black,text opacity=1
  }
}

\begin{document}

% Colours
\definecolor{acol}{RGB}{115, 115, 115}
\definecolor{c1col}{RGB}{115, 115, 115}
\definecolor{c2col}{RGB}{115, 115, 115}
%\definecolor{t1col}{RGB}{200,20,20} % Color for the cost curve (red)
\definecolor{t1col}{RGB}{237, 164, 60}
\definecolor{t1ax}{RGB}{96, 96, 96} % Color for axes labels
\definecolor{t2col}{RGB}{20,20,155} % Color for effectiveness curve (blue)
\definecolor{t2fil}{RGB}{182,208,255}
% \definecolor{bubcol}{RGB}{50,150,40} % Change box color (green) to black
\definecolor{bubcol}{RGB}{115, 115, 115}

% Boxes
\tikzstyle{box1}=[thick,draw=black,text=black,fill=none,minimum size=2em]
\tikzstyle{box2}=[thick,draw=red,text=black,fill=none,minimum size=2em]
\tikzstyle{vecArrow} = [very thick,draw=t2col, decoration={markings,mark=at position    1 with  {\arrow[semithick,draw=t2col,scale=2.5,fill=t2fil]{triangle 90}}},    double distance=8.4pt, shorten >= 10.5pt,    preaction = {decorate},    postaction = {draw=t2fil,line width=8.3pt,shorten >= 7.0pt}]
\tikzset{axes/.style={very thick,draw=acol,     decoration={markings,mark=at position 1 with {\arrow[scale=1.8,acol]{>}}},     postaction={decorate},     shorten >=0.4pt},   big arrow/.default=blue}
\tikzset{pointer/.style={very thick,draw=bubcol,     decoration={markings,mark=at position 1 with {\arrow[scale=1.4,bubcol]{>}}},     postaction={decorate},     shorten >=0.4pt},   big arrow/.default=blue}
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
  % \draw[help lines,black,dotted,line width=.6,step=1] (0,0) grid (15,9);
  % axes
  \draw[axes] (-0.2,0) to (7.35,0);
  \draw[axes] (-0.2,0) to (-0.2,4.7);
  \node[rotate=90] at (-.4,2.5) {\bfseries\textcolor{t1col}{Cost}, \textcolor{t2col}{Effectiveness}};
  % \node at (5,-0.5) {};
  % text info
  \draw[domain=0.5:7,smooth,variable=\x,t1col,ultra thick] plot ({\x},{0.1*exp(0.525*\x)+0.5});
  \draw[domain=0.5:7,smooth,variable=\x,t2col,ultra thick] plot ({\x},{0.1*exp(0.465*(8.5-\x))+0.5});
  \node[draw=t1col,ultra thick,fill=white,circle,minimum size=0.6cm,inner sep=0pt] at (6.6,3.75) {2};
  \node[draw=t2col,ultra thick,fill=white,circle,minimum size=0.6cm,inner sep=0pt] at (1.,3.75) {1};
  \node[align=left,text width=1.5in,anchor=west] at (1.3,4.0) {Ability to\\ impact cost \&\\ performance};
  \node[align=right,text width=1in,anchor=east] at (6.3,4.0) {Cost of\\ design\\ changes};
  % x-axis ticks
  \def\xlabls{{"Concept","Requirements","Design","Build","Operate"}}
  \def\xticks{{0.5,2.2,3.9,5.2,6.4}}
  \foreach \i in {0,1,2,3,4}
  {
    \pgfmathsetmacro{\x}{\xticks[\i]}
    \draw[draw=acol,very thick] (\x,-0.3) -- (\x,0.3);
    \node[text=t1ax,font=\small\bfseries] at (\x,-0.5) {\pgfmathparse{\xlabls[\i]}\pgfmathresult};
  }
  % safety processes
  \def\hlabls{{"?","Preliminary Hazard Analysis","System \& Sub-system Hazard Analysis","Accident Analysis"}}
  \def\hticks{{1.,2.6,4.6,6.6}}
  % \foreach \i in {0,1,2,3}
  %	{
  %	\pgfmathsetmacro{\x}{\hticks[\i]}
  %	\draw[vecArrow] (\x,-1.3) -- (\x,-0.2);
  %	\node[text width=0.8in,align=center,text height=1.5ex,text depth=.3ex,text=t2col] at (\x,-1.6) {\small\pgfmathparse{\hlabls[\i]}\pgfmathresult};
  % }
  %%%%%   
  \node[draw=bubcol,ultra thick,text width=0.75in,fill=white] (decisions) at (1.08,1.8) {80\% of\\ decisions~\cite{frola_system_1984}};
  \draw[pointer] ($(decisions.north)+(0.3,0)$) -- ($(decisions.north)+(0.3,0.75)$);
  \draw[pointer] ($(decisions.south)+(0.3,0)$) -- ($(decisions.south)+(0.3,-0.55)$);
\end{tikzpicture}

\end{document}

